Soft Collinear Effective Theory for Heavy WIMP Annihilation

In a large class of models for Weakly Interacting Massive Particles (WIMPs), the WIMP mass $M$ lies far above the weak scale $m_W$. This work identifies universal Sudakov-type logarithms $\sim \alpha \log^2 (2\,M/m_W)$ that spoil the naive convergence of perturbation theory for annihilation processes. An effective field theory (EFT) framework is presented, allowing the systematic resummation of these logarithms. Another impact of the large separation of scales is that a long-distance wave-function distortion from electroweak boson exchange leads to observable modifications of the cross section. Careful accounting of momentum regions in the EFT allows the rigorously disentanglement of this so-called Sommerfeld enhancement from the short distance hard annihilation process. The WIMP is modeled as a heavy-particle field, while the light, energetic, final-state electroweak gauge bosons are treated as soft and collinear fields. Hard matching coefficients are computed at renormalization scale $\mu \sim 2\,M$, then evolved down to $\mu \sim m_W$, where electroweak symmetry breaking is incorporated and the matching onto the relevant quantum mechanical Hamiltonian is performed. The example of an $SU(2)_W$ triplet scalar dark matter candidate annihilating to line photons is used for concreteness, allowing the numerical exploration of the impact of next-to-leading order corrections and log resummation. For $M \simeq 3$ TeV, the resummed Sommerfeld enhanced cross section is reduced by a factor of $\sim 3$ with respect to the tree-level fixed order result.

==> diagrams_annDim.tex <==

\begin{center} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{l2,v,a}
      \fmf{phantom}{l1,w,a}
      \fmffreeze
      \fmf{curly}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r2,v,a}
      \fmf{phantom}{r1,w,a}
      \fmffreeze
      \fmf{curly,left=0.5}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r2,v,w,a}
      \fmffreeze
      \fmf{curly,right=0.75}{a,v}       
      \fmf{plain,right=0.75}{a,v} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%
% \vspace{5mm}
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r1,v,w,a}
      \fmffreeze
      \fmf{curly,left=0.75}{a,v}       
      \fmf{plain,left=0.75}{a,v} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{curly,right=0.5}{v,x}       
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{curly,left=0.5}{v,x}       
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%
% \vspace{5mm}
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{curly,left=0.5}{v,x}       
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{25mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{curly}{a,r2}
      \fmf{curly}{a,r1}
      \fmffreeze
      \fmf{plain}{a,r1}
      \fmf{plain}{a,r2}
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{curly,right=0.5}{v,x}       
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 


==> diagrams_hardScale.tex <==
%a
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{curly}{ point length(p1)/3 of p1 -- point length(p3)/3 of p3 }
      \fmfi{curly}{ point 2length(p1)/3 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/3 of p1}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p1)/3 of p1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%b
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{curly}{ point length(p1)/2 of p1 -- point length(p3)/3 of p3 }
      \fmfi{curly}{ point length(p1)/2 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%c
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,r5}
      \fmf{phantom}{l1,y1,y2,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmf{curly}{x1,l4}
      \fmf{curly}{x2,l2}
      \fmfdot{b}
      \fmfdot{d} 
      \fmfdot{x1,x2}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%d
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmf{curly}{x1,l4}
      \fmf{curly}{x1,l2}
      \fmfdot{b}
      \fmfdot{d} 
      \fmfdot{x1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 

\vspace{5mm}

%e
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmf{curly}{x1,l4}
      \fmf{curly}{y1,l2}
      \fmfdot{b,d}
      \fmfdot{x1,y1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%f
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
      \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point length(p2)/2 of p2 -- point length(p4)/2 of p4 }
      \fmfi{curly}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%g
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmf{curly}{x1,l4}
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
      \fmfdot{x1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%h
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
      \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
      \fmf{curly}{b,r5}
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 

\vspace{5mm}
%i
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmf{curly}{x1,l4}
      \fmf{curly}{b,l2}
      \fmfdot{b,d}
       \fmfdot{x1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure}
%j
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmf{curly}{x1,l4}
      \fmf{curly}{d,l2}
      \fmfdot{b,d}
       \fmfdot{x1}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure}
%k
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point length(p2)/3 of p2 -- point length(p4)/3 of p4 }
      \fmfi{curly}{ point 2length(p2)/3 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/3 of p2}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p2)/3 of p2}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure}
%l
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point length(p2)/2 of p2 -- point length(p4)/3 of p4 }
      \fmfi{curly}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure}

\vspace{5mm}

%m
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{curly}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure}
%n
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{curly,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{curly}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{curly}{ point length(p2) of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
    \end{fmfgraph*}
  }
\caption{}
\end{subfigure}
%o
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left}{g,r3,g}
      \fmffreeze
      \fmf{curly}{x0,l4}
      \fmf{curly}{a,l2}
      \fmfdot{g,x0,a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%p
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left}{g,r3,g}
      \fmffreeze
      \fmf{curly}{a,l4}
      \fmf{curly}{a,l2}
      \fmfdot{g,a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 

\vspace{5mm}
%q
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left}{g,r3,g}
      \fmffreeze
      \fmf{curly}{a,l4}
      \fmf{curly}{c,l2}
      \fmfdot{g,a,c}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%r
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left,tag=1}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmffreeze
      \fmf{curly}{a,l3}
      \fmfi{curly}{ point length(p1)/2 of p1 -- point 0length(p2) of p2 }
      \fmfdot{g,a}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}      
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%s
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmf{curly}{a,l3}
      \fmfi{curly}{ point length(p1)/2 of p1 -- point 0length(p2) of p2 }
      \fmfi{curly}{ point length(p3)/2 of p3 -- point length(p2) of p2 }
      \fmfdot{g,a}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}      
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p3)/2 of p3}      
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
%t
\begin{subfigure}{0.2\textwidth}
  \parbox{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{curly,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmf{curly}{a,l3}
      \fmfi{curly}{ point length(p1) of p1 -- point 0length(p2) of p2 }
      \fmfi{curly}{ point length(p1) of p1 -- point length(p2) of p2 }
      \fmfdot{g,a}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1) of p1}      
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 


==> diagrams_intMatching_charged.tex <==
 \begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{l2,v,a}
      \fmf{phantom}{l1,w,a}
      \fmffreeze
      \fmf{zigzag,label=$W$}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{l2,v,a}
      \fmf{phantom}{l1,w,a}
      \fmffreeze
      \fmf{photon,label=$\gamma$}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\end{subfigure}
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{l2,v,a}
      \fmf{phantom}{l1,w,a}
      \fmffreeze
      \fmf{zigzag,label=$Z$}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,a}
      \fmf{phantom}{r1,w,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,w} 
      \fmf{zigzag}{a,v}
      \fmf{zigzag}{a,w}
      \fmf{photon}{v,r2}
      \fmf{photon}{w,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmffreeze
      \fmf{zigzag,right=0.75}{a,v}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmffreeze
      \fmf{zigzag,left=0.75}{a,v}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{zigzag,right=0.5}{v,x}  
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{zigzag,right=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 


==> diagrams_intMatching_neutral.tex <==
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{l2,v,a}
      \fmf{phantom}{l1,w,a}
      \fmffreeze
      \fmf{zigzag}{v,w} 
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,a}
      \fmf{phantom}{r1,w,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,w} 
      \fmf{zigzag}{a,v}
      \fmf{zigzag}{a,w}
      \fmf{photon}{v,r2}
      \fmf{photon}{w,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmffreeze
      \fmf{zigzag,right=0.75}{a,v}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmffreeze
      \fmf{zigzag,left=0.75}{a,v}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{zigzag,right=0.5}{v,x}  
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
 \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{photon}{a,r2}
      \fmf{phantom}{a,r1}
      \fmffreeze
      \fmf{phantom}{r1,v,w,a}
      \fmf{phantom}{l2,x,y,a}
      \fmffreeze
      \fmf{zigzag,left=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r1}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 
\begin{subfigure}{0.23\textwidth}
  \parbox[c][35mm][c]{30mm}{
    \begin{fmfgraph*}(100,80)
      \fmfleftn{l}{2}
      \fmfrightn{r}{2}
      \fmf{double}{l2,a}
      \fmf{double}{l1,a}
      \fmf{phantom}{a,r2}
      \fmf{photon}{a,r1}
      \fmffreeze
      \fmf{phantom}{r2,v,w,a}
      \fmf{phantom}{l1,x,y,a}
      \fmffreeze
      \fmf{zigzag,right=0.5}{v,x}       
      \fmf{zigzag}{a,v}
      \fmf{photon}{v,r2}
      \fmfv{decor.shape=circle,decor.filled=empty,decor.size=.1w}{a}
    \end{fmfgraph*}
  }
\caption{} 
\end{subfigure} 


==> diagrams_oneStep_charged.tex <==
%a neutral
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{photon,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{photon}{ point length(p1)/3 of p1 -- point length(p3)/3 of p3 }
      \fmfi{photon}{ point 2length(p1)/3 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/3 of p1}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p1)/3 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 
%a charged
%\begin{subfigure}{0.2\textwidth}
  %\parbox[c][25mm][c]{40mm}{
    %\begin{fmfgraph*}(80,60)
      %\fmfleftn{l}{3}
      %\fmfrightn{r}{3}
      %\fmf{phantom}{l3,b,x1,x2,r3}
     % \fmf{phantom}{l1,d,y1,y2,r1}
      %\fmffreeze
      %\fmf{plain,left,tag=1}{b,d} 
      %\fmf{plain}{l3,b}
      %\fmf{plain}{l1,d} 
      %\fmf{zigzag,tag=2}{b,d}
      %\fmf{phantom,tag=3}{r3,r1}
      %\fmfipath{p[]}
      %\fmfiset{p1}{vpath1(__b,__d)} 
      %\fmfiset{p2}{vpath2(__b,__d)}
      %\fmfiset{p3}{vpath3(__r3,__r1)}
      %\fmfi{photon}{ point length(p1)/3 of p1 -- point length(p3)/3 of p3 }
      %\fmfi{photon}{ point 2length(p1)/3 of p1 -- point 2length(p3)/3 of p3 }
      %\fmfdot{b}
      %\fmfdot{d} 
      %\fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/3 of p1}
      %\fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p1)/3 of p1}
    %\end{fmfgraph*}
  %}
%\end{subfigure} 
%b
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{photon,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/3 of p3 }
      \fmfi{photon}{ point length(p1)/2 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 
%f
% \begin{subfigure}{0.2\textwidth}
%   \parbox[c][25mm][c]{40mm}{
%     \begin{fmfgraph*}(80,60)
%       \fmfleftn{l}{5}
%       \fmfrightn{r}{5}
%       \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
%       \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
%       \fmffreeze 
%       \fmf{plain,left,tag=1}{b,d} 
%       \fmf{zigzag,tag=2}{b,d}
%       \fmf{phantom,tag=3}{r5,r1}
%       \fmf{phantom,tag=4}{l5,l1}
%       \fmf{plain}{l5,b}
%       \fmf{plain}{l1,d} 
%       \fmffreeze
%       \fmfipath{p[]}
%       \fmfiset{p1}{vpath1(__b,__d)} 
%       \fmfiset{p2}{vpath2(__b,__d)}
%       \fmfiset{p3}{vpath3(__r5,__r1)}
%       \fmfiset{p4}{vpath4(__l5,__l1)}
%       \fmfi{photon}{ point length(p2)/2 of p2 -- point length(p4)/2 of p4 }
%       \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
%       \fmfdot{b,d}
%       \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
%       \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
%     \end{fmfgraph*}
%   }
% \end{subfigure} 
%h
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
      \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{photon,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
      \fmf{photon}{b,r5}
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 

\vspace{5mm}

%k
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p2)/3 of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point 2length(p2)/3 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/3 of p2}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p2)/3 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%l
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p2)/2 of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%m
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%n neutral
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{photon,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2) of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
    \end{fmfgraph*}
  }
\end{subfigure}

\vspace{5mm}

%n charged
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2) of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
    \end{fmfgraph*}
  }
\end{subfigure}
%s
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{zigzag,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmfi{photon}{ point length(p1)/2 of p1 -- point 0length(p2) of p2 }
      \fmfi{photon}{ point length(p3)/2 of p3 -- point length(p2) of p2 }
      \fmfdot{g}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}      
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p3)/2 of p3}      
    \end{fmfgraph*}
  }
\end{subfigure} 
%t
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{zigzag,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmfi{photon}{ point length(p1) of p1 -- point 0length(p2) of p2 }
      \fmfi{photon}{ point length(p1) of p1 -- point length(p2) of p2 }
      \fmfdot{g}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1) of p1}      
    \end{fmfgraph*}
  }
\end{subfigure} 

==> diagrams_oneStep_neutral.tex <==
%a
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{photon}{ point length(p1)/3 of p1 -- point length(p3)/3 of p3 }
      \fmfi{photon}{ point 2length(p1)/3 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/3 of p1}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p1)/3 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 
%b
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{3}
      \fmfrightn{r}{3}
      \fmf{phantom}{l3,b,x1,x2,r3}
      \fmf{phantom}{l1,d,y1,y2,r1}
      \fmffreeze
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{plain}{l3,b}
      \fmf{plain}{l1,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r3,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r3,__r1)}
      \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/3 of p3 }
      \fmfi{photon}{ point length(p1)/2 of p1 -- point 2length(p3)/3 of p3 }
      \fmfdot{b}
      \fmfdot{d} 
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 
%f
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
      \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p2)/2 of p2 -- point length(p4)/2 of p4 }
      \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 
%h
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,x2,b,x3,x4,x5,x6,x7,r5}
      \fmf{phantom}{l1,y1,y2,d,y3,y4,y5,y6,y7,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p1)/2 of p1 -- point length(p3)/2 of p3 }
      \fmf{photon}{b,r5}
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}
    \end{fmfgraph*}
  }
\end{subfigure} 

\vspace{5mm}

%k
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p2)/3 of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point 2length(p2)/3 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/3 of p2}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point 2length(p2)/3 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%l
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point length(p2)/2 of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%m
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2)/2 of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p2)/2 of p2}
    \end{fmfgraph*}
  }
\end{subfigure}
%n
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x1,b,r5}
      \fmf{phantom}{l1,y1,d,r1}
      \fmffreeze 
      \fmf{plain,left,tag=1}{b,d} 
      \fmf{zigzag,tag=2}{b,d}
      \fmf{phantom,tag=3}{r5,r1}
      \fmf{phantom,tag=4}{l5,l1}
      \fmf{plain}{l5,b}
      \fmf{plain}{l1,d} 
      \fmffreeze
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__b,__d)} 
      \fmfiset{p2}{vpath2(__b,__d)}
      \fmfiset{p3}{vpath3(__r5,__r1)}
      \fmfiset{p4}{vpath4(__l5,__l1)}
      \fmfi{photon}{ point 0length(p2) of p2 -- point length(p4)/3 of p4 }
      \fmfi{photon}{ point length(p2) of p2 -- point 2length(p4)/3 of p4 }
      \fmfdot{b,d}
    \end{fmfgraph*}
  }
\end{subfigure}

\vspace{5mm}

%s
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{zigzag,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmfi{photon}{ point length(p1)/2 of p1 -- point 0length(p2) of p2 }
      \fmfi{photon}{ point length(p3)/2 of p3 -- point length(p2) of p2 }
      \fmfdot{g}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1)/2 of p1}      
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p3)/2 of p3}      
    \end{fmfgraph*}
  }
\end{subfigure} 
%t
\begin{subfigure}{0.2\textwidth}
  \parbox[c][25mm][c]{40mm}{
    \begin{fmfgraph*}(80,60)
      \fmfleftn{l}{5}
      \fmfrightn{r}{5}
      \fmf{phantom}{l5,x0,a,b,x,y,x1,x2,,r5}
      \fmf{phantom}{l1,y0,c,d,z,w,y1,y2,,r1}
      \fmffreeze
      \fmf{phantom}{x,g,z}
      \fmffreeze
      \fmf{plain,left=0.4}{a,g}
      \fmf{plain,left=0.4}{g,c}
      \fmf{plain}{l5,a}
      \fmf{plain}{l1,c} 
      \fmf{zigzag,left,tag=1}{g,r3,g}
      \fmf{phantom,left,tag=3}{g,r3,g}
      \fmf{phantom,tag=2}{r5,r1}
      \fmfipath{p[]}
      \fmfiset{p1}{vpath1(__g,__r3)} 
      \fmfiset{p2}{vpath2(__r5,__r1)} 
      \fmfiset{p3}{vpath3(__r3,__g)} 
      \fmffreeze
      \fmfi{photon}{ point length(p1) of p1 -- point 0length(p2) of p2 }
      \fmfi{photon}{ point length(p1) of p1 -- point length(p2) of p2 }
      \fmfdot{g}
      \fmfiv{d.sh=circle,d.f=full,d.si=2thick}{point length(p1) of p1}      
    \end{fmfgraph*}
  }
\end{subfigure} 

==> diagrams_regions.tex <==
%full
\parbox[c][40mm][c]{40mm}{
\begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
\fmfstraight
  \fmftop{t1,t2,t3,t4,t5}
  \fmfbottom{b1,b2,b3,b4,b5}
  \fmf{double,tension=0}{t1,t2}
  \fmf{plain,tension=0, label=$L+p$, label.side=left}{t2,t4}
  \fmf{plain,tension=0}{t4,t5}
  \fmf{double,tension=0}{b1,b2}
  \fmf{plain,tension=0, label=$L-p^\prime$, label.side=right}{b2,b4}
  \fmf{plain,tension=0}{b4,b5}
  \fmffreeze
  \fmf{double,tension=0, label=$L+p-k$}{t2,b2}
  \fmf{plain,tension=0,label=$L$, label.side=right}{b4,t4} 
\fmflabel{$p$}{t5}
\fmflabel{$p^\prime$}{t1} 
\fmflabel{$k^\prime$}{b1}
\fmflabel{$k$}{b5}
\end{fmfgraph*}
}
%= 
%hard
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
% \end{fmfgraph*}
% }
% + 
% soft
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
%   \fmffreeze
%   \fmf{phantom}{a,b,r2} 
%   \fmffreeze
%   \fmf{plain,left}{a,b}
% \end{fmfgraph*}
% }
% \vspace{10mm}
%
%+ 
% hc
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
%   \fmffreeze
%   \fmf{phantom}{a,b,r1} 
%   \fmffreeze
%   \fmf{plain,left}{a,b}
% \end{fmfgraph*}
% }
% + 
% hcbar
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
%   \fmffreeze
%   \fmf{phantom}{a,b,r1} 
%   \fmf{phantom}{a,c,r2} 
%   \fmffreeze
%   \fmf{plain}{b,c}
% \end{fmfgraph*}
% }
% + 
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
%   \fmffreeze
%   \fmf{phantom}{l2,b,a} 
%   \fmf{phantom}{a,c,r2}
%   \fmffreeze
%   \fmf{plain}{b,c}
% \end{fmfgraph*}
% }

% \vspace{10mm}
% + 
% \parbox{40mm}{
% \begin{fmfgraph*}(100,80)
%   \fmfleftn{l}{2}
%   \fmfrightn{r}{2}
%   \fmf{double}{l2,a}
%   \fmf{double}{l1,a}
%   \fmf{plain}{a,r2}
%   \fmf{plain}{a,r1} 
%   \fmffreeze
%   \fmf{phantom}{l1,b,a} 
%   \fmf{phantom}{a,c,r1}
%   \fmffreeze
%   \fmf{plain}{b,c}
% \end{fmfgraph*}
% }


